DiCOVA Challenge: Dataset, task, and baseline system for COVID-19 diagnosis using acoustics

The DiCOVA challenge aims at accelerating research in diagnosing COVID-19 using acoustics (DiCOVA), a topic at the intersection of speech and audio processing, respiratory health diagnosis, and machine learning. This challenge is an open call for researchers to analyze a dataset of sound recordings collected from COVID-19 infected and non-COVID-19 individuals for a two-class classification. These recordings were collected via crowdsourcing from multiple countries, through a website application. The challenge features two tracks, one focusing on cough sounds, and the other on using a collection of breath, sustained vowel phonation, and number counting speech recordings. In this paper, we introduce the challenge and provide a detailed description of the task, and present a baseline system for the task.

==> plot_test_rocs.tex <==

\begin{tikzpicture}
% ----- row 1: put the images
\node[inner sep=0pt,anchor=center] (main_fig) at (1,16) % {x,y} from left corner in an imagined grid
{\includegraphics[width=4cm,height=4cm]{figures/IS2021__track_1_test_ROC_cough.pdf}};
\node[inner sep=0pt,anchor=center] (main_fig) at (6,16) % {x,y} from left corner in an imagined grid
{\includegraphics[width=4cm,height=4cm]{figures/IS2021__track_1_test_ROC_BD.pdf}};

\node[inner sep=0pt,anchor=center] (main_fig) at (10,16) % {x,y} from left corner in an imagined grid
{\includegraphics[width=4cm,height=4cm]{figures/IS2021__track_1_test_ROC_VE.pdf}};
\node[inner sep=0pt,anchor=center] (main_fig) at (14,16) % {x,y} from left corner in an imagined grid
{\includegraphics[width=4cm,height=4cm]{figures/IS2021__track_1_test_ROC_CN.pdf}};

% ----- put axis labels
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (1,18.5) (l1) {Track 1};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (10,18.5) (l1) {Track-2};

\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (1,18) (l1) {Cough};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (6,18) (l1) {Breathing};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (10,18) (l1) {Vowel [i]};
\node[font=\fontsize{8}{6}\selectfont,rotate=0,anchor=center] at (14,18) (l1) {Speech};

\draw[line width=.1 mm, dashed] (3.5,18.5) -- (3.5,14);

\end{tikzpicture}

